Stein Guidance without Gradients: Discretization Uniform Diffusion Inference Time Scaling beyond Particle SMC

Reward-guided diffusion requires effective steering and correction of the bias introduced by approximate value functions. A Brownian example shows that SMC with full multinomial resampling at every step can require particle counts to grow linearly with guidance depth to maintain accuracy. We propose Stein Guidance, which combines derivative-free guidance with whole-path independence Metropolis-Hastings correction. Value-weighted selection from centered Gaussian candidates approximates gradient guidance in expectation, using as few as two queries per step. Centering stabilizes the local normalizer estimates, and the same queries yield an explicit path weight for correction. Under uniform value and spatial regularity bounds, we prove superpolynomial decay of finite-grid total variation error in the number of MH updates, with constants that do not grow with guidance depth. The error prefactor tends to zero as the value functions approach exact Doob values and the time grid is refined.

==> figures/sdg_comparison.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7.4}{8.7}\selectfont,
  line cap=round,line join=round,
  box/.style={draw=black!45,fill=white,rounded corners=1.5pt,
    line width=.45pt,align=center,inner sep=3pt,minimum height=.85cm},
  flow/.style={-{Latex[length=1.5mm,width=1.0mm]},draw=black!65,line width=.6pt},
  note/.style={align=center,text=black!75,font=\sffamily\fontsize{7.1}{8.3}\selectfont},
  title/.style={anchor=west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  steinbox/.style={box,draw=blue!45!black,fill=blue!4,line width=.7pt}
]
\path[use as bounding box] (0,0) rectangle (13.8,8.35);

\draw[draw=black!23,rounded corners=2pt,line width=.45pt]
  (.02,4.95) rectangle (13.78,8.30);
\node[title] at (.25,7.99) {(a) SDG: Stein regularization of clean predictions};
\node[note,anchor=east] at (13.5,7.99) {At each diffusion step};

\node[box,text width=1.30cm] (s0) at (1.03,6.94)
  {Noisy particles\\$\{x_t^i\}$};
\node[box,text width=1.82cm] (s1) at (3.35,6.94)
  {Tweedie\\clean predictions};
\node[steinbox,text width=2.40cm] (s2) at (6.15,6.94)
  {\textbf{Kernelized Stein\\variational inference}\\One SVGD update};
\node[box,text width=1.42cm] (s3) at (8.88,6.94)
  {Re-noise to\\the current level};
\node[box,text width=2.55cm] (s4) at (11.86,6.94)
  {Reward-gradient guidance\\via a new clean prediction};
\draw[flow] (s0)--(s1);
\draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3);
\draw[flow] (s3)--(s4);

\node[note,text width=10.4cm] at (6.15,5.92)
  {\textbf{Posterior regularization:} move clean predictions toward reference\\
   denoising posteriors using approximate scores and kernel repulsion.};
\draw[flow,dashed,draw=black!40] (s4.south) -- (11.86,5.40)
  -- (1.03,5.40) -- (s0.south);
\node[note,fill=white,inner xsep=4pt] at (6.45,5.40)
  {Continue with the updated noisy particles};

\draw[draw=black!23,rounded corners=2pt,line width=.45pt]
  (.02,.05) rectangle (13.78,4.65);
\node[title] at (.25,4.34) {(b) Ours: value-weighted selection provides Stein guidance};
\node[note,anchor=east] at (13.5,4.34) {$K=2$ shown};

\path[draw=blue!45!black,fill=blue!4,rounded corners=2pt,line width=.6pt]
  (2.05,2.40) rectangle (10.65,4.01);
\node[note,text width=8.10cm,text=blue!45!black] at (6.35,3.73)
  {\textbf{Gaussian Stein identity} links value-weighted selection\\
   to the leading guidance drift in expectation.};

\node[box,text width=1.30cm] (o0) at (1.03,2.99)
  {Current state\\$X_k$};
\node[box,text width=1.91cm] (o1) at (3.39,2.99)
  {Centered candidates\\$Y^+,Y^-$};
\node[box,text width=1.91cm] (o2) at (6.23,2.99)
  {Value queries\\$H^+,H^-$};
\node[box,text width=1.91cm] (o3) at (9.13,2.99)
  {Select one candidate\\$p_\pm\propto H^\pm$};
\node[box,text width=1.91cm] (o4) at (12.30,2.99)
  {Next state\\$X_{k+1}=Y_J$};
\draw[flow] (o0)--(o1);
\draw[flow] (o1)--(o2);
\draw[flow] (o2)--(o3);
\draw[flow] (o3)--(o4);

\node[note,anchor=west,text width=2.85cm,align=left] at (.35,1.35)
  {Reuse these values\\for the correction weight.};
\node[box,text width=2.23cm,minimum height=.77cm] (w0) at (5.03,1.35)
  {Pool average\\$S_k=(H^++H^-)/2$};
\node[box,text width=2.15cm,minimum height=.77cm] (w1) at (8.36,1.35)
  {Accumulate\\path weight $R$};
\node[box,text width=2.15cm,minimum height=.77cm] (w2) at (11.93,1.35)
  {Whole-path\\MH correction};
\draw[flow] (o2.south) -- (6.23,2.08) -| (w0.north);
\draw[flow] (w0)--(w1);
\draw[flow] (w1)--(w2)
  node[midway,above=2pt,note,text width=1.1cm] {Complete\\path};
\node[note,text width=12.8cm] at (6.9,.45)
  {Repeat candidate selection along each independently generated proposal path;
   apply MH after the path is complete.};
\end{tikzpicture}


==> overview_figure1_original.tex <==
\begin{tikzpicture}[tq/every picture, x=.82cm,y=.86cm]
\path[tq/panel] (0,0) rectangle (5.25,6.60);
\path[tq/panel] (5.48,0) rectangle (10.62,4.50);
\path[tq/panel] (10.85,0) rectangle (16.00,4.50);
\path[tq/panel,fill=twolightgray] (5.48,4.80) rectangle (16.00,6.60);

\node[tq/title,anchor=west] at (0.92,6.31) {(a) SMC resampling};

\node[tq/boxred,inner sep=3.1pt] at (2.63,5.38) {%
  \begin{minipage}{3.92cm}\centering
  {\sffamily\tiny Brownian proposals; fixed terminal target}\\[1pt]
  {\small $\displaystyle
    \|\nu_{n,N}^{\rm SMC}-\eta\|_{\TV}\asymp\frac nN$}\\[1pt]
  {\sffamily\tiny $2\le n\le N$; local Bellman error $O(1/n)$}
  \end{minipage}%
};

\node[tq/small,font=\sffamily\fontsize{5.6}{6.7}\selectfont]
  at (2.63,4.46) {shared ancestry $\Longrightarrow$ shared noise};



\input{figures/overview_smc_genealogy}
\node[tq/boxred,text width=3.65cm,minimum height=.45cm,
      font=\sffamily\tiny] at (2.63,0.45)
{normalized weighting $\Longrightarrow$ terminal bias};

\node[tq/subtitle] at (10.74,6.31)
{Independent complete proposals followed by finite outer MH};

\node[tq/boxblue,text width=2.55cm,minimum height=.62cm,
      font=\sffamily\tiny] (onepath) at (7.65,5.52)
{$m+1$ \textbf{independent} paths\\from $\widetilde Q$};
\node[tq/boxorange,text width=1.70cm,minimum height=.62cm,
      font=\sffamily\tiny] (correct) at (11.30,5.52)
{$m$ outer\\MH updates};
\node[tq/boxteal,text width=1.70cm,minimum height=.62cm,
      font=\sffamily\tiny] (accepted) at (14.40,5.52)
{output\\$X_{0:n}^{(m)}$};
\draw[tq/flowblue] (onepath)--(correct);
\draw[tq/floworange] (correct)--(accepted);
\node[tq/small,text=twoteal!78!black] at (10.74,4.90)
{on rejection retain the old state and weight; proposals can be batched};

\node[tq/title,anchor=west] at (5.72,4.20) {(b) Gradient Doob proposal};
\node[tq/small,anchor=west] at (5.72,3.84)
{one backward pass per solver step};

\draw[black!18,line width=.42pt] (5.84,1.15)--(10.28,1.15);
\draw[black!18,line width=.42pt] (6.05,1.00)--(6.05,3.48);
\draw[twoblue,line width=1.05pt,smooth]
  plot coordinates {(6.05,1.32) (6.58,1.36) (7.08,1.54) (7.56,1.86)
                    (8.03,2.31) (8.50,2.81) (8.96,3.06) (9.43,2.88) (10.10,2.24)};
\node[tq/node,minimum size=6.2pt,fill=twoblue] (gx) at (7.54,1.85) {};
\draw[tq/flowblue,line width=1.0pt] (7.62,1.93)--(8.73,2.46)
  node[midway,below,sloped,font=\sffamily\tiny,text=twoblue!88!black]
  {$a\nabla\log H_t$};
\node[tq/small] at (8.12,3.40) {guided drift $b_t+a_t\nabla\log H_t$};

\node[tq/boxblue,text width=1.55cm,minimum height=.70cm,
      font=\sffamily\tiny] at (6.88,0.55)
{one backward\\through $H$ per step};
\node[tq/boxorange,text width=1.70cm,minimum height=.70cm,
      font=\sffamily\tiny] at (9.25,0.55)
{residual route may use\\$\partial_tH$ and $\nabla^2H$};

\node[tq/title,anchor=west] at (11.09,4.20) {(c) Stein-guided proposal};
\node[tq/small,anchor=west] at (11.09,3.84)
{$K$ Gaussian value queries; $\sum_i Z_i=0$};
\node[tq/node,minimum size=7pt,fill=black!72] (x) at (13.42,2.30) {};
\node[tq/small,anchor=south] at (13.42,2.39) {$X_k$};
\node[tq/boxteal,text width=1.18cm,minimum height=.58cm,
      font=\sffamily\tiny] (hm) at (11.92,3.08) {$H(Y_1)$};
\node[tq/boxblue,text width=1.18cm,minimum height=.58cm,
      font=\sffamily\tiny] (hp) at (14.93,3.08) {$H(Y_K)$};
\node[tq/small] at (13.42,3.08) {$\cdots$};
\draw[tq/flowteal] (x)--(hm);
\draw[tq/flowblue] (x)--(hp);
\node[tq/boxgray,text width=2.10cm,minimum height=.60cm,
      font=\sffamily\tiny] (sel) at (13.42,1.52)
{select by value\\$\pi_i\propto H(Y_i)$};
\draw[tq/flow] (hm.south) to[bend right=12] (sel.west);
\draw[tq/flow] (hp.south) to[bend left=12] (sel.east);
\node[tq/boxorange,text width=1.70cm,minimum height=.70cm,
      font=\sffamily\tiny] at (12.06,0.53)
{Stein contrast\\$\sum_iZ_iH(Y_i)$};
\node[tq/boxpurple,text width=1.70cm,minimum height=.70cm,
      font=\sffamily\tiny] at (14.79,0.53)
{variance of $S/G$\\$O(h^2/(K-1))$};
\path (0,-0.08) (16.00,6.67);
\end{tikzpicture}

